Designing RF-Powered Battery-Less Electronic Shelf Labels With COTS Components

This paper presents a preliminary study exploring the feasibility of designing batteryless electronic shelf labels (ESLs) powered by radio frequency wireless power transfer using commercial off-the-shelf components. The proposed ESL design is validated through a dedicated testbed and involves a detailed analysis of design choices, including energy consumption, energy conversion, and storage solutions. A leaded aluminium electrolytic capacitor is selected as the primary energy storage element, balancing cost and performance while maintaining compactness. Experimental evaluations demonstrate that an ESL can update its display within 4 to 120 minutes, depending on input power and RF frequency, with harvester efficiencies reaching up to 30 %. Challenges such as low harvester efficiency, extended update times, and hardware constraints are identified, highlighting opportunities for future optimizations. This work provides valuable insights into system design considerations for RF-powered ESLs and establishes a foundation for further research in energy-neutral Internet of Things applications.

==> tikz/charge_eff_cap_voltage.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}

\begin{axis}[
    height=0.7\linewidth,
    width=0.9\linewidth,
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xlabel={Capacitor voltage [V]},
    ylabel={Charge efficiency [\%]},
    xmin=-0.1, xmax=3.15,
    ymin=-0.9, ymax=15,
    xtick style={color=black},
    ytick style={color=black},
    legend pos=north west,
]
\addplot[
    color=darkorange25512714,
    mark=x,
    thick,
    mark options={solid}, mark size=1.5pt,
] coordinates {
(0.125,0.428298634962978)
(0.25,1.15440254145031)
(0.375,1.87665213771732)
(0.5,2.58404915625955)
(0.625,3.28025015092578)
(0.75,3.96436953632097)
(0.875,4.5860301309526)
(1,5.09162445857025)
(1.125,5.38308278858274)
(1.25,5.49122732060493)
(1.375,5.65255396793768)
(1.5,5.96265152988152)
(1.625,6.3817399866605)
(1.75,6.848350562132)
(1.875,7.28438604657872)
(2,7.74144972764007)
(2.125,8.19447780825329)
(2.25,8.61090602121549)
(2.375,9.06149384280822)
(2.5,9.47584164178325)
(2.625,9.89677807379963)
(2.75,10.2791421714723)
(2.875,12.9523728345608)
(3,12.3772424211308)
};


\addplot[
    color= darkorange25512714,
    mark=o,
    thick,
    mark options={solid}, mark size=1.5pt
] coordinates {
(0.125,0.190539308106177)
(0.25,0.5224581833378)
(0.375,0.840459998601059)
(0.5,1.1482255420802)
(0.625,1.45566965071456)
(0.75,1.74581675388377)
(0.875,2.05158004481653)
(1,2.35445880106922)
(1.125,2.65015381080957)
(1.25,2.93998251900657)
(1.375,3.23486374921233)
(1.5,3.54318558568533)
(1.625,3.83884755783891)
(1.75,4.12467720635155)
(1.875,4.40773631237346)
(2,4.67336702638427)
(2.125,4.94093814722085)
(2.25,5.20552331493076)
(2.375,5.45584743400769)
(2.5,5.6970791701015)
(2.625,5.89212730607576)
(2.75,5.94156609213158)
(2.875,6.93200193910745)
(3,6.32324320409129)
};


\legend{\SI{-5}{\dBm}, \SI{10}{\dBm}}
\end{axis}


\end{tikzpicture}


==> tikz/charge_efficiency.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{gray100}{RGB}{100,100,100}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
    height=0.7\linewidth,
    width=0.9\linewidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.8)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Input power [dBm]},
xmajorgrids=true,
xmin=-8.5, xmax=11,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\color{darkorange25512714} Charge efficiency [\%]},
ymajorgrids=true,
ymin=2, ymax=9,
ytick style={color=black}
]
\addplot [
    color= darkorange25512714,
    mark=o,
    thick,
    dashed,
    mark options={solid}, mark size=2pt, forget plot
]
table {%
-7.5 7.99720672178668
-5 7.10934515569659
-2.5 7.91747535247243
0 6.97577595885733
2.5 6.14986765872612
5 5.58687746910244
7.5 4.63988597729201
10 3.79358694019815
};
\addplot [
    color=darkorange25512714,
    mark=o,
    thick,
    mark options={solid}, mark size=2pt, forget plot
]
table {%
-7.5 6.7736157221062
-5 6.50644541029938
-2.5 6.42908098090982
0 5.84581821909314
2.5 5.21567305219707
5 4.57017031128929
7.5 3.91689865027037
10 3.27552593364163
};
\end{axis}

\begin{axis}[
    height=0.7\linewidth,
    width=0.9\linewidth,
axis y line=right,
legend style={
  at={(0.67,0.80)},
  anchor=west,
},
tick align=outside,
x grid style={darkgray176},
xmin=-8.5, xmax=11,
xtick pos=left,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\color{steelblue31119180} Total input energy [J]},
ymin=1, ymax=4.5,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west},
xmajorgrids=false,
ymajorgrids=false,
axis line style={-}
]
\addplot [
    color= steelblue31119180,
    mark=x,
    thick,
    dashed,
    mark options={solid}, mark size=2pt, forget plot
]
table {%
-7.5 1.32194302870767
-5 1.48715590641858
0 1.51550462627411
2.5 1.72028056759094
5 1.89271810439604
7.5 2.2793862049246
10 2.78698872089386
};

\addplot [
    color= steelblue31119180,
    mark=x,
    thick,
    mark options={solid}, mark size=2pt, forget plot
]
table {%
-7.5 1.56073358486158
-5 1.62482496209878
-2.5 1.64463859101075
0 1.80844052171707
2.5 2.02709634747836
5 2.31322311969105
7.5 2.70011823661367
10 3.23116632461548
};

\addlegendimage{black, solid,thick}
\addlegendimage{black, dashed, thick}
\addlegendentry{\SI{868}{MHz}}
\addlegendentry{\SI{920}{MHz}}
\end{axis}

\end{tikzpicture}


==> tikz/charge_time.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width = 0.9\linewidth,
height = 0.7\linewidth,
legend cell align={left},
legend style={fill opacity=0.8},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Input power [dBm]},
xmajorgrids,
xmin=-8.5, xmax=11,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Charge time [min]},
ymajorgrids,
ymin=0, ymax=153.363366731803,
ytick style={color=black}
]
\addplot [
    color= steelblue31119180,
    mark=x,
    thick,
    solid,
    mark options={solid}, mark size=2pt
]
table {%
-7.5 123.901360988617
-5 78.3801770369212
-2.5 39.5771076321602
0 25.2549402832985
2.5 16.1140583753586
5 9.97545903921127
7.5 6.75046074787776
10 4.64821739594142
};
\addlegendentry{\SI{868}{MHz}}
\addplot [
    color=steelblue31119180,
    mark=x,
    dashed,
    thick,
    mark options={solid}, mark size=2pt,
]
table {%
-7.5 146.281692953904
-5 85.6366419037183
-2.5 48.7331524133682
0 30.1430814385414
2.5 18.9945779403051
5 12.1891778945923
7.5 7.99466664791107
10 5.38257083495458
};
\addlegendentry{\SI{920}{MHz}}
\end{axis}

\end{tikzpicture}


==> tikz/esl-design.tex <==


\begin{tikzpicture}[american voltages, every text node part/.style={align=center}, /tikz/circuitikz/tripoles/nigfetd/height=.8, /tikz/circuitikz/tripoles/nigfetd/width=.5]

\ctikzset{bipoles/resistor/height=0.25}
\ctikzset{bipoles/resistor/width=0.6}
\ctikzset{bipoles/capacitor/height=0.5}
\ctikzset{bipoles/capacitor/width=0.1}
\ctikzset{bipoles/americaninductor/height=0.35}
\ctikzset{bipoles/americaninductor/width=0.8}

\definecolor{colorSections}{rgb}{0.13, 0.55, 0.13}

\tikzset{block/.style = {rectangle, draw=black!50, fill=black!5, thick, minimum width=4cm, minimum height = 4.5cm}}
\tikzset{boost/.style = {rectangle, draw=black!50, fill=black!5, thick, minimum width=2cm, minimum height = 0.75cm}}
\tikzset{mcu/.style = {rectangle, draw=black!50, fill=black!5, thick, minimum width=1.5cm, minimum height = 1.5cm}}
\tikzset{edp-screen/.style = {rectangle, draw=black!50, fill=black!1, thick, minimum width=3cm, minimum height = 3.5cm}}


\node[rectangle, draw=colorSections!30, fill=colorSections!5, thick, minimum width=7cm, minimum height = 5.8cm, text centered, text depth = 5 cm] at (12.5,2.0) () {\Large \color{colorSections} \cref{sec:mcu-epd}};
s
\node[rectangle, draw=colorSections!30, fill=colorSections!5, thick, minimum width=4.9cm, minimum height = 5.8cm, text centered, text depth = 5 cm] at (6.3,2.0) () {\Large \color{colorSections} \cref{sec:cap-storage}};

\node[rectangle, draw=colorSections!30, fill=colorSections!5, thick, minimum width=6cm, minimum height = 5.8cm, text centered, text depth = 5 cm] at (0.65,2.0) () {\Large \color{colorSections} \cref{sec:harvester}};

\node [block] at (0.75,1.75) () {\Large AEM40940\\[5pt] \Large RF harvester \par};
\node [boost] at (7.5,3.5) () { \Large Boost};
\node [mcu] at (10,2) () { \Large MCU};
\node [block] at (13.75,1.75) () {};
\node [edp-screen] at (13.75,1.75) () {\Large E-Paper\\[5pt] \Large Display \par};



\node [] at (10,3.8) () {\large +3V3};
\node [] at (11.25,2.5) () {\large SPI};

  
\draw[color=black!80]
  (4,3.5) -- (3.75,3.5) to[C] (3.75,0.5) %
  (2.75,3.5) -- (5,3.5)
  (6.5,3.5) to [Tpigfetd,n=pmos1] (5,3.5)
  (5,3.5) to[R] (5,2)
  ($(pmos1.G) - (0,2)$) to [Tnigfetd,n=nmos1,mirror,/tikz/circuitikz/bipoles/length=45pt] ($(pmos1.G) - (0,0.5)$)
  (pmos1.G) -- +(0,-0.5)
  ($(pmos1.G) - (0,2)$) |- (2.75,0.5)
  (5,2.2) |- (nmos1.D) 
  (nmos1.G) -| (7,2) 
  (9.25,2) -- (8.25,2) to[D,/tikz/circuitikz/bipoles/length=25pt] (7,2)
  (8.25,1.05) to[D,/tikz/circuitikz/bipoles/length=25pt] (7,1.05) 
  (8.25,1.05) |- (2.75,0)
  (8.5,3.5) -- (11.75,3.5)
  (10,2.75) -- (10,3.5)
  (10.9,2.1) -- (11.6,2.1)
  (10.9,1.9) -- (11.6,1.9)
  (10.95,2.2) -- (10.75,2) --  (10.95,1.8)
  (11.55,2.2) -- (11.75,2) --  (11.55,1.8)
  ($(pmos1.G) - (0,2)$) |- (10,0.5) -- (10,1.25)
  (10,0.5) -- (11.75,0.5)
  (8.5,0.5) -- (8.5,2.75) -- (7.5,2.75) -- (7.5,3.125) 
;

\draw[draw=black!50]
(-1.25,3) -- (-1.75,3)-- +(0,0.3) -- +(0.2625,0.65) -- +(-0.2625,0.65) -- +(0,0.3)
;

\node [] at (2.1,3.5) () {\large BATT};
\node [] at (2.15,0.5) () {\large GND};
\node [] at (1.9,0) () {\large LVOUT};
\node [] at (-0.5,3) () {\large RF IN};
\node [] at (5.1,1.4) () {\large Q1};
\node [] at (5.7,3.85) () {\large Q2};
\node [] at (4.15,1.65) () {\large $C_{B}$};

\filldraw[black] (nmos1.D) circle (1.5pt) node[anchor=west]{};
\filldraw[black] (3.75,0.5) circle (1.5pt) node[anchor=west]{};
\filldraw[black] (3.75,3.5) circle (1.5pt) node[anchor=west]{};
\filldraw[black] (10,3.5) circle (1.5pt) node[anchor=west]{};
\filldraw[black] (7,1.05) circle (1.5pt) node[anchor=west]{};
\filldraw[black] (5.48,0.5) circle (1.5pt) node[anchor=west]{};
\filldraw[black] (5,3.5) circle (1.5pt) node[anchor=west]{};
\filldraw[black] (10,0.5) circle (1.5pt) node[anchor=west]{};
\filldraw[black] (8.5,0.5) circle (1.5pt) node[anchor=west]{};

\end{tikzpicture}%




